Molecular Evolution in Time Dependent Environments

The quasispecies theory is studied for dynamic replication landscapes. A meaningful asymptotic quasispecies is defined for periodic time dependencies. The quasispecies' composition is constantly changing over the oscillation period. The error threshold moves towards the position of the time averaged landscape for high oscillation frequencies and follows the landscape closely for low oscillation frequencies.

==> conc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=conc.pstex}%
\end{picture}%
\setlength{\unitlength}{1460sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13918,6345)(45,-5836)
\put(13749,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\max}$\special{ps: grestore}}}}
\put(12481,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\rm av}$\special{ps: grestore}}}}
\put(6549,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\max}$\special{ps: grestore}}}}
\put(5281,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\rm av}$\special{ps: grestore}}}}
\put(1932,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\min}$\special{ps: grestore}}}}
\put(9132,239){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R^\ast_{\min}$\special{ps: grestore}}}}
\put(13951,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(13951,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}18\special{ps: grestore}}}}
\put(13951,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(13951,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}19\special{ps: grestore}}}}
\put(13951,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}20\special{ps: grestore}}}}
\put(13951,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(13951,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(13951,-2251){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3, 17\special{ps: grestore}}}}
\put(13951,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4, 16\special{ps: grestore}}}}
\put(13951,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5, 15\special{ps: grestore}}}}
\put(13951,-1103){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}6, 14\special{ps: grestore}}}}
\put(6751,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}0\special{ps: grestore}}}}
\put(6751,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}20\special{ps: grestore}}}}
\put(6751,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}19\special{ps: grestore}}}}
\put(6751,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}1\special{ps: grestore}}}}
\put(6751,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}18\special{ps: grestore}}}}
\put(6751,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}2\special{ps: grestore}}}}
\put(6751,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(6751,-2251){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}3, 17\special{ps: grestore}}}}
\put(6751,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}4, 16\special{ps: grestore}}}}
\put(6751,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}5, 15\special{ps: grestore}}}}
\put(6751,-1103){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}6, 14\special{ps: grestore}}}}
\put(13713,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.20}}}
\put(12674,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.16}}}
\put(11635,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.12}}}
\put(10597,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.08}}}
\put(1215,-5326){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-7}$}}}
\put(1215,-4573){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-6}$}}}
\put(1215,-3820){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-5}$}}}
\put(1215,-3067){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-4}$}}}
\put(1215,-2315){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-3}$}}}
\put(1215,-1562){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-2}$}}}
\put(1215,-809){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-1}$}}}
\put(1215,-56){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^0$}}}
\put(1319,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(2358,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.04}}}
\put(3397,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.08}}}
\put(4435,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.12}}}
\put(5474,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.16}}}
\put(6513,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.20}}}
\put(9558,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0.04}}}
\put(8519,-5500){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}0}}}
\put(8415,-56){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^0$}}}
\put(8415,-809){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-1}$}}}
\put(8415,-1562){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-2}$}}}
\put(8415,-2315){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-3}$}}}
\put(8415,-3067){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-4}$}}}
\put(8415,-3820){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-5}$}}}
\put(8415,-4573){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-6}$}}}
\put(8415,-5326){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$10^{-7}$}}}
\put(301,-2691){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}relative concentrations $x_i$}}}}
\put(3984,-5836){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}error rate $R$}}}
\put(11184,-5836){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\bfdefault}{\updefault}error rate $R$}}}
\end{picture}

